Targeted Advertising Platforms: Pooling Audiences Despite Poaching Risk

E-commerce platforms are inviting merchants to contribute their own audiences to a common pool that the platform uses to identify and target customers most likely to click on merchants' ads. While pooling audiences allows a merchant to reach new customers, it also creates a poaching risk. We develop a model of targeted advertising, in which each customer has merchant-specific click-through rates, and study how a platform can incentivize merchants to pool audiences despite poaching risk. We characterize the mechanism that maximizes a weighted sum of platform revenue, merchants' surplus, and customer engagement, measured by expected clicks. On sufficiently large platforms, with merchants grouped by observable tags $k \in K$, the optimal mechanism offers merchants with each tag $k$ three options: (i) receive, at no charge, a campaign built on the pooled audience that delivers their baseline expected clicks, (ii) expand it by paying the posted buying price $p_k^B$ per additional click, or (iii) reduce it and receive the posted selling price $p_k^S \leq p_k^B$ per click forgone. By pooling audiences, the platform can deliver baseline clicks with potentially fewer ads by targeting the customers most likely to click, and sell any additional clicks to other merchants. We show that endogenous, tag-specific virtual prices $\{\lambda_k: k \in K\}$ pin down the posted prices and the supply of clicks across tags. We then characterize when the efficient platform design requires no outside subsidy and extend our analysis to settings in which customers who do not click may be targeted by another merchant.

==> figures/feasible-set-uniform-ctrs.tex <==
\begin{tikzpicture}[font=\large]
    \begin{axis}[
        width=0.4\textwidth,
        height={0.4\textwidth * 0.54/0.58},
        scale only axis,
        xmin=0,
        xmax=0.58,
        ymin=0,
        ymax=0.54,
        axis lines=left,
        axis line style={-{Triangle[scale=0.8]}, thick},
        ticks=none,
        clip=false,
        xlabel={$s_1$},
        ylabel={$s_2$},
        xlabel style={
            at={(axis description cs:1,0)},
            anchor=north east,
            xshift=18pt
        },
        ylabel style={
            at={(axis description cs:0,1)},
            anchor=north east,
            rotate=-90,
            yshift=22pt
        }
    ]
        % Feasible supply set.
        \addplot[
            draw=none,
            fill=gray!15,
            domain=0:1/3,
            samples=100
        ]
        {1/2-3*x^2/2}
        \closedcycle;

        \addplot[
            draw=none,
            fill=gray!15,
            domain=1/3:0.5,
            samples=100
        ]
        {sqrt((1-2*x)/3)}
        \closedcycle;

        % Upper frontier.
        \addplot[
            black,
            very thick,
            domain=0:1/3,
            samples=100
        ]
        {1/2-3*x^2/2};

        \addplot[
            black,
            very thick,
            domain=1/3:0.5,
            samples=100
        ]
        {sqrt((1-2*x)/3)};

        % Supporting line for lambda=(1,1).
        \addplot[
            black,
            dashed,
            thick,
            domain=0.13:0.55,
            samples=2
        ]
        {2/3-x};

        % Supply vectors and baseline demand: all markers are black and filled.
        \addplot[
            black,
            only marks,
            mark=*,
            mark size=2.4pt,
            mark options={draw=black,fill=black}
        ]
        coordinates {
            (0,0.5)
            (1/3,1/3)
            (0.5,0)
            (3/15,3/15)
        };

        \node at (axis cs:0.05,0.05)
            {$\scal_G$};

        \node[
            anchor=north east,
            inner sep=1.5pt
        ]
        at (axis cs:0.43,0.54)
            {$\lambda\cdot s=\sigma\br{\lambda}$};

        \node[
            anchor=north east
        ]
        at (axis cs:{3/15},{4/16})
            {$s^0$};

        \node[
            anchor=north east
        ]
        at (axis cs:0.32,0.36)
            {$s^\lambda$};

        % Normal vector.
        \draw[->,thick]
            (axis cs:{1/3},{1/3})
            --
            (axis cs:0.42,0.42);

        \node[
            anchor=north west
        ]
        at (axis cs:0.42,0.415)
            {$\lambda$};

        % Axis values.
        \node[anchor=north east]
            at (axis cs:0,0) {$0$};

        \node[anchor=north, font=\small]
            at (axis cs:0.5,0) {$\mathbb{E}[\xi_1]$};
        
        \node[anchor=east, font=\small]
            at (axis cs:0,0.5) {$\mathbb{E}[\xi_2]$};

        % Right-angle marker.
        \draw[semithick]
            (axis cs:{1/3+0.015},{1/3+0.015})
            --
            (axis cs:{1/3+0.030},{1/3})
            --
            (axis cs:{1/3+0.015},{1/3-0.015});
    \end{axis}
\end{tikzpicture}

==> figures/ironing-equal-audiences.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.76\linewidth,
        xmin=0.5,
        xmax=1.015,
        ymin=0.05,
        ymax=0.65,
        axis lines=left,
        axis line style={-{Triangle[scale=0.8]},thick},
        xlabel={\(\varepsilon\)},
        % ylabel={\(z_i(\varepsilon)\)},
        xtick={0.5,1},
        xticklabels={\(0.5\),\(1\)},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        yticklabels={
            \(0.1\),\(0.2\),\(0.3\),
            \(0.4\),\(0.5\),\(0.6\)
        },
        tick style={black,thick},
        legend style={
            draw=none,
            fill=none,
            font=\small,
            at={(0.5,0.4)},
            anchor=north west
        }
    ]
        % Limiting value
        \addplot[
            black,
            densely dotted,
            thick,
            forget plot
        ] coordinates {
            (0.50,0.50)
            (1.00,0.50)
        };

        % Optimal ironing parameters
        \addplot[
            black,
            very thick,
            smooth
        ] coordinates {
            (0.50,0.1570)
            (0.55,0.2222)
            (0.60,0.2805)
            (0.65,0.3319)
            (0.70,0.3765)
            (0.75,0.4143)
            (0.80,0.4451)
            (0.85,0.4691)
            (0.90,0.4863)
            (0.95,0.4966)
            (0.99,0.4999)
            (1.00,0.5000)
        };

        \addlegendentry{\(z_1(\varepsilon)=z_2(\varepsilon)\)}

    % Homogeneous-audience limit
    \addplot[
        only marks,
        mark=o,
        mark size=2.8pt,
        mark options={
            draw=black,
            fill=none,
            line width=0.9pt
        },
        forget plot
    ] coordinates {
        (1.00,0.50)
    };

    \node[
        font=\scriptsize,
        align=center,
        anchor=south east,
        inner sep=1pt
    ] (pdlabel) at (axis cs:0.950,0.550)
        {Partnership\\Dissolution};
    \draw[
        thick,
        -{Triangle[scale=0.7]},
        shorten <=1.5pt
    ]
    (pdlabel.south east)
    --
    (axis cs:0.992,0.508);
    \end{axis}
\end{tikzpicture}


==> figures/ironing-unequal-audiences.tex <==
\begin{tikzpicture}
    \begin{axis}[
        width=\linewidth,
        height=0.76\linewidth,
        xmin=0.5,
        xmax=1.015,
        ymin=0.05,
        ymax=0.65,
        axis lines=left,
        axis line style={-{Triangle[scale=0.8]},thick},
        xlabel={\(\varepsilon\)},
        % ylabel={\(z_i(\varepsilon)\)},
        xtick={0.5,1},
        xticklabels={\(0.5\),\(1\)},
        ytick={0.1,0.2,0.3,0.4,0.5,0.6},
        yticklabels={
            \(0.1\),\(0.2\),\(0.3\),
            \(0.4\),\(0.5\),\(0.6\)
        },
        tick style={black,thick},
        legend style={
            draw=none,
            fill=none,
            font=\small,
            at={(0.7,0.4)},
            anchor=north west
        }
    ]
        % Limiting value of z_1
        \addplot[
            black,
            densely dotted,
            line width=0.9pt,
            forget plot
        ] coordinates {
            (0.50,0.60)
            (1.00,0.60)
        };

        % Limiting value of z_2
        \addplot[
            black,
            densely dotted,
            line width=0.9pt,
            forget plot
        ] coordinates {
            (0.50,0.40)
            (1.00,0.40)
        };

        % Merchant 1
        \addplot[
            black,
            line width=1.3pt,
            smooth,
            tension=0.6,
            line cap=round,
            line join=round,
            mark=none
        ] coordinates {
            (0.50,0.4230)
            (0.55,0.4640)
            (0.60,0.4987)
            (0.65,0.5275)
            (0.70,0.5507)
            (0.75,0.5687)
            (0.80,0.5821)
            (0.85,0.5913)
            (0.90,0.5968)
            (0.95,0.5994)
            (0.99,0.6000)
            (1.00,0.6000)
        };
        \addlegendentry{\(z_1(\varepsilon)\)}

        % Merchant 2
        \addplot[
            black,
            line width=1.3pt,
            dash pattern=on 4.5pt off 2.8pt,
            smooth,
            tension=0.6,
            line cap=round,
            line join=round,
            mark=none
        ] coordinates {
            (0.50,0.1000)
            (0.55,0.1695)
            (0.60,0.2283)
            (0.65,0.2770)
            (0.70,0.3164)
            (0.75,0.3470)
            (0.80,0.3696)
            (0.85,0.3852)
            (0.90,0.3946)
            (0.95,0.3991)
            (0.99,0.4000)
            (1.00,0.4000)
        };
        \addlegendentry{\(z_2(\varepsilon)\)}

        % Partnership-dissolution limits
        \addplot[
            only marks,
            mark=o,
            mark size=2.8pt,
            mark options={
                draw=black,
                fill=none,
                line width=0.9pt
            },
            forget plot
        ] coordinates {
            (1.00,0.60)
            (1.00,0.40)
        };

        \node[
            font=\scriptsize,
            align=center,
            anchor=east,
            inner sep=1pt
        ] (pdlabel) at (axis cs:0.900,0.500)
        {Partnership\\Dissolution};

        \draw[
            thick,
            -{Triangle[scale=0.7]},
            shorten <=1.5pt
        ]
        (pdlabel.north east)
        --
        (axis cs:0.992,0.592);

        \draw[
            thick,
            -{Triangle[scale=0.7]},
            shorten <=1.5pt
        ]
        (pdlabel.south east)
        --
        (axis cs:0.992,0.408);
    \end{axis}
\end{tikzpicture}


==> figures/price-discrimination-classic.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round
]
    % Identical bounding box across panels
    \path[use as bounding box]
        (-0.25,-0.20) rectangle (9.05,5.85);

    % Axes
    \draw[
        -{Triangle[scale=0.8]},
        line width=1.2pt
    ]
    (0.35,0.80) -- (8.85,0.80);

    \draw[
        -{Triangle[scale=0.8]},
        line width=1.2pt
    ]
    (0.75,0.38) -- (0.75,5.35);

    % Title
    \node[
        font=\large
    ] at (4.75,6)
    {Tag-$k$ Market};

    % Common shadow-value level
    \draw[
        densely dashed,
        line width=0.9pt
    ]
    (0.75,2.82) -- (4.60,2.82);

    % Buying cutoff
    \draw[
        densely dashed,
        line width=0.9pt
    ]
    (4.60,0.80) -- (4.60,2.82);

    % Marginal-revenue curve
    \draw[
        line width=1.3pt
    ]
    (1.20,1.95) -- (8.20,3.75);

    \node[
        font=\large,
        anchor=south east
    ] at (8.15,3.8)
    {$\mathrm{MR}_k$};

    % % Common shadow-value label
    % \node[
    %     font=\large,
    %     rotate=0,
    %     anchor=center
    % ] at (0,2.82)
    % {\(\nu_k\)};

    % Market label
    \node[
        font=\large,
        align=center
    ] at (6.40,1.40)
    {Buy};

    % Support and cutoff labels
    \node[
        font=\large,
        anchor=north east,
        inner sep=1pt
    ] at (0.64,0.42)
    {$\underline{\theta}_k$};

    \node[
        font=\large,
        anchor=north,
        inner sep=1pt
    ] at (4.60,0.5)
    {$p_k^B$};

    \draw[
        line width=1.2pt
    ]
    (8.20,0.58) -- (8.20,1.02);

    \node[
        font=\large,
        anchor=north,
        inner sep=1pt
    ] at (8.20,0.42)
    {$\overline{\theta}_k$};
\end{tikzpicture}

==> figures/price-discrimination-platform.tex <==
\begin{tikzpicture}[
    x=1cm,
    y=1cm,
    line cap=round,
    line join=round
]
    % Identical bounding box across panels
    \path[use as bounding box]
        (-0.25,-0.20) rectangle (9.05,5.85);

    % Axes
    \draw[
        -{Triangle[scale=0.8]},
        line width=1.2pt
    ]
    (0.35,0.80) -- (8.85,0.80);

    \draw[
        -{Triangle[scale=0.8]},
        line width=1.2pt
    ]
    (0.75,0.38) -- (0.75,5.35);

    % Title
    \node[
        font=\large
    ] at (4.75,6)
    {Tag-$k$ Market};

    % Shadow-price level
    \draw[
        densely dashed,
        line width=0.9pt
    ]
    (0.75,3.20) -- (6.06,3.20);

    % Selling and buying cutoffs
    \draw[
        densely dashed,
        line width=0.9pt
    ]
    (3.16,0.80) -- (3.16,3.20);

    \draw[
        densely dashed,
        line width=0.9pt
    ]
    (6.06,0.80) -- (6.06,3.20);

    % Marginal-cost curve
    \draw[
        line width=1.3pt
    ]
    (1.00,2.45) -- (7.90,4.85);

    \node[
        font=\large,
        anchor=south east
    ] at (7.85,4.8)
    {$\mathrm{MC}_{\eta,k}$};

    % Marginal-revenue curve
    \draw[
        line width=1.3pt
    ]
    (1.20,1.95) -- (8.20,3.75);

    \node[
        font=\large,
        anchor=south east
    ] at (8.15,3.7)
    {$\mathrm{MR}_{\eta,k}$};

    % Shadow-price label
    \node[
        font=\large,
        anchor=east
    ] at (0.57,3.20)
    {$\lambda_k$};

    % Market labels
    \node[
        font=\large,
        align=center
    ] at (1.95,1.40)
    {Sell};

    \node[
        font=\large,
        align=center
    ] at (4.60,1.40)
    {Exchange};

    \node[
        font=\large,
        align=center
    ] at (7.20,1.40)
    {Buy};

    % Support and cutoff labels
    \node[
        font=\large,
        anchor=north east,
        inner sep=1pt
    ] at (0.64,0.42)
    {$\underline{\theta}_k$};

    \node[
        font=\large,
        anchor=north,
        inner sep=1pt
    ] at (3.16,0.5)
    {$p_k^S$};

    \node[
        font=\large,
        anchor=north,
        inner sep=1pt
    ] at (6.06,0.5)
    {$p_k^B$};

    \draw[
        line width=1.2pt
    ]
    (8.20,0.58) -- (8.20,1.02);

    \node[
        font=\large,
        anchor=north,
        inner sep=1pt
    ] at (8.20,0.42)
    {$\overline{\theta}_k$};
\end{tikzpicture}

==> figures/scoring-negative-intercept.tex <==
\begin{tikzpicture}[
    x=10cm,y=7cm,
    >=Latex,
    axis/.style={-{Triangle[scale=1]},very thick},
    guide/.style={densely dotted,gray!65,line width=.9pt},
    guideblack/.style={densely dotted,black,line width=.9pt},
    main/.style={black,very thick,line cap=round,line join=round},
    aux/.style={gray!60,very thick,line cap=round,line join=round},
    counterfactual/.style={gray!35,very thick,dash pattern=on 4pt off 5pt,line cap=round,line join=round},
    vdash/.style={gray!60,very thick,dash pattern=on 4pt off 5pt},
    labgray/.style={gray!55},
    every node/.style={font=\Large}
]
    \def\xS{0.30}
    \def\xhat{0.50}
    \def\xB{0.72}
    \def\yBzero{-0.13}
    \def\ySw{0.28}
    \def\yz{0.50}
    \def\yhatBottom{0.30}
    \def\yTopMid{0.70}
    \def\yBone{0.75}
    \def\ySone{0.97}

    \draw[axis] (-0.10,0) -- (1.14,0) node[below right] {$\theta_i$};
    \draw[axis] (0,-0.23) -- (0,1.12) node[above left] {$h_i$};

    \draw[guide] (0,\ySone) -- (1,\ySone) -- (1,0);
    \draw[guide] (0,\yBone) -- (1,\yBone);

    \draw[guideblack] (0,\yz) -- (\xS,\yz);
    \draw[guideblack] (\xS,0) -- (\xS,\yz);
    \draw[guideblack] (\xB,0) -- (\xB,\yz);
    \draw[guideblack] (\xhat,0) -- (\xhat,\yhatBottom);
    \draw[vdash] (\xhat,\yhatBottom) -- (\xhat,\yTopMid);

    \draw[counterfactual]
        (0,\yBzero)
        .. controls (0.12,-0.03) and (0.18,0.09) .. (0.29,0.12)
        .. controls (0.41,0.16) and (0.44,0.25) .. (\xhat,\yhatBottom);
    \draw[aux]
        (\xhat,\yhatBottom)
        .. controls (0.56,0.39) and (0.55,0.40) .. (0.60,0.45)
        .. controls (0.67,0.50) and (0.68,0.47) .. (\xB,\yz)
        .. controls (0.79,0.54) and (0.84,0.60) .. (0.90,0.66)
        .. controls (0.94,0.70) and (0.98,0.73) .. (1.00,\yBone);

    \draw[aux]
        (0,\ySw)
        .. controls (0.12,0.30) and (0.18,0.35) .. (\xS,\yz)
        .. controls (0.36,0.58) and (0.41,0.55) .. (0.47,0.66)
        .. controls (0.49,0.70) and (0.50,0.70) .. (\xhat,\yTopMid);
    \draw[counterfactual]
        (\xhat,\yTopMid)
        .. controls (0.57,0.76) and (0.62,0.74) .. (0.69,0.79)
        .. controls (0.82,0.84) and (0.89,0.93) .. (1.00,\ySone);

    \draw[main]
        (0,\ySw)
        .. controls (0.12,0.30) and (0.18,0.35) .. (\xS,\yz);
    \draw[main] (\xS,\yz) -- (\xB,\yz);
    \draw[main]
        (\xB,\yz)
        .. controls (0.79,0.54) and (0.84,0.60) .. (0.90,0.66)
        .. controls (0.94,0.70) and (0.98,0.73) .. (1.00,\yBone);

    \node[left] at (0,\ySone) {$\phi^S_{\eta,i}(1)$};
    \node[left] at (0,\yBone) {$1$};
    \node[left] at (0,\yz) {$z_i$};
    \node[left] at (0,\ySw) {$\eta_w$};
    \node[left] at (0,\yBzero) {$\phi^B_{\eta,i}(0)$};

    \node[below] at (-0.03,0) {$0$};
    \node[below] at (\xS,0) {$\theta^S_i$};
    \node[below] at (\xhat,0) {$\hat{\theta}_i(z_i)$};
    \node[below] at (\xB,0) {$\theta^B_i$};
    \node[below] at (1,0) {$1$};

    \node[labgray,rotate=23] at (0.16,0.13) {$\phi^B_{\eta,i}(\theta_i)$};
    \node[labgray,rotate=25] at (0.7,0.9) {$\phi^S_{\eta,i}(\theta_i)$};
    \node[rotate=15] at (0.67,0.63) {$\overline\phi_{\eta,i}(\theta_i;z_i)$};
\end{tikzpicture}


==> figures/scoring-positive-intercept.tex <==
\begin{tikzpicture}[
    x=10cm,y=7cm,
    >=Latex,
    axis/.style={-{Triangle[scale=1]},very thick},
    guide/.style={densely dotted,gray!65,line width=.9pt},
    guideblack/.style={densely dotted,black,line width=.9pt},
    main/.style={black,very thick,line cap=round,line join=round},
    aux/.style={gray!60,very thick,line cap=round,line join=round},
    counterfactual/.style={gray!35,very thick,dash pattern=on 4pt off 5pt,line cap=round,line join=round},
    vdash/.style={gray!60,very thick,dash pattern=on 4pt off 5pt},
    labgray/.style={gray!55},
    every node/.style={font=\Large}
]
    \def\xhat{0.22}
    \def\xB{0.50}
    \def\yBzero{0.10}
    \def\ySw{0.37}
    \def\yz{0.27}
    \def\yhatBottom{0.20}
    \def\yhatTop{0.45}
    \def\yBone{0.68}
    \def\ySone{0.95}

    \draw[axis] (-0.10,0) -- (1.14,0) node[below right] {$\theta_i$};
    \draw[axis] (0,-0.20) -- (0,1.12) node[above left] {$h_i$};

    \draw[guide] (0,\ySone) -- (1,\ySone) -- (1,0);
    \draw[guide] (0,\yBone) -- (1,\yBone);

    \draw[guideblack] (\xB,0) -- (\xB,\yz);
    \draw[guideblack] (\xhat,0) -- (\xhat,\yhatBottom);
    \draw[vdash] (\xhat,\yhatBottom) -- (\xhat,\yhatTop);

    \draw[counterfactual]
        (0,\yBzero)
        .. controls (0.06,0.12) and (0.13,0.14) .. (0.19,0.18)
        .. controls (0.2,0.18) and (0.2,0.19) .. (\xhat,\yhatBottom);
    \draw[aux]
        (\xhat,\yhatBottom)
        .. controls (0.29,0.225) and (0.34,0.245) .. (0.40,0.248)
        .. controls (0.44,0.250) and (0.47,0.255) .. (0.485,0.262)
        .. controls (0.492,0.265) and (0.497,0.268) .. (\xB,\yz);

    \draw[aux]
        (0,\ySw)
        .. controls (0.08,0.38) and (0.15,0.39) .. (\xhat,\yhatTop);
    \draw[counterfactual]
        (\xhat,\yhatTop)
        .. controls (0.34,0.54) and (0.48,0.60) .. (0.66,0.68)
        .. controls (0.80,0.76) and (0.92,0.92) .. (1.00,\ySone);

    \draw[main] (0,\yz) -- (\xB,\yz);
    \draw[main]
        (\xB,\yz)
        .. controls (0.60,0.31) and (0.67,0.36) .. (0.71,0.45)
        .. controls (0.74,0.53) and (0.80,0.55) .. (0.87,0.59)
        .. controls (0.94,0.63) and (0.98,0.66) .. (1.00,\yBone);

    \node[left] at (0,\ySone) {$\phi^S_{\eta,i}(1)$};
    \node[left] at (0,\yBone) {$1$};
    \node[left] at (0,\ySw) {$\eta_w$};
    \node[left] at (0,\yz) {$z_i$};
    \node[left] at (0,\yBzero) {$\phi^B_{\eta,i}(0)$};

    \node[below] at (-0.03,0) {$0$};
    \node[below] at (\xhat,0) {$\hat{\theta}_i(z_i)$};
    \node[below] at (\xB,0) {$\theta^B_i$};
    \node[below] at (1,0) {$1$};

    \node[labgray,rotate=18] at (0.36,0.09) {$\phi^B_{\eta,i}(\theta_i)$};
    \node[labgray,rotate=26] at (0.7,0.82) {$\phi^S_{\eta,i}(\theta_i)$};
    \node[rotate=15] at (0.50,0.4) {$\overline\phi_{\eta,i}(\theta_i;z_i)$};
\end{tikzpicture}

